Proper motions of cool and ultracool candidate members in the Upper Scorpius OB association

Proper motion measurements of the cool and ultracool populations in the Upper Scorpius OB association are crucial to confirm membership and to identify possible run-away objects. We cross-match samples of photometrically selected and spectroscopically confirmed cool and ultracool (K5<SpT<M8.5) candidate members in the Upper Scorpius OB association using the literature and the USNO-B and the UCAC2 catalogues. 251 of these objects have a USNO-B and/or UCAC2 counterpart with proper motion measurements. A significant fraction (19 objects, 7.6+-1.8%) of spectroscopically confirmed young objects show discrepant proper motion. They must either belong to unidentified coincident foreground associations, or originate from neighboring star forming regions or have recently experienced dynamical interactions within the association. The observed accretor and disc frequencies are lower among outliers, but with only 19 objects it is unreliable to draw firm statistical conclusions. Finally, we note that transverse velocities of very low mass members are indistinguishable from those of low mass members within 4km/s

==> (inline-0) <==
\begin{tabular}{lcccc}\hline\hline
Component    & H                & K                & Sep.  &  P.A  \\
\hline
B            & 13.711$\pm$0.002 & 13.213$\pm$0.003 & 2\farcs618$\pm$0.003 & 8.68\degr$\pm$0.09\degr \\
A            & 16.33$\pm$0.02   & 16.12$\pm$0.03   &                      &                         \\
C            & 18.05$\pm$0.09   & 17.39$\pm$0.09   & 0\farcs915$\pm$0.015 & 245\degr$\pm$4\degr     \\
\hline
\end{tabular}
\end{scriptsize}
\end{table}
\end{center}

\end{appendix}

\Online
\newpage
\onecolumn

\onltab{3}{
%\begin{center}
\begin{deluxetable}{lcccccc|cccccccccc|cccc}
\tablecaption{Sample of Upper Scorpius objects with a counterpart in the USNO-B only or USNO-B and UCAC2 catalogues\label{table_sample}}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablehead{
\multicolumn{7}{c|}{Literature} & \multicolumn{10}{c|}{USNO-B} & \multicolumn{4}{c}{UCAC2} \\
\hline
\colhead{Name} &  \colhead{R.A}     & \colhead{Dec.}    & \colhead{SpT} & \colhead{R} & \colhead{I} & \colhead{$W(\rm H\alpha)$} & \colhead{$r$}       & \colhead{Mean} & \colhead{N$_{\rm obs}$} & \colhead{R1}     & \colhead{R2} & \colhead{I}     & \colhead{$\mu_{\alpha} \cos \delta$} & \colhead{$\mu_{\delta}$} & \colhead{$\mu_{\rm Prob}$} & \colhead{Prob.} &\colhead{$r$}     & \colhead{$\mu_{\alpha} \cos \delta$} & \colhead{$\mu_{\delta}$}  & \colhead{Prob.} \\
\colhead{}     &  \colhead{(J2000)} & \colhead{(J2000)} & \colhead{}    & \colhead{[mag]} & \colhead{[mag]} & \colhead{[\AA]} & \colhead{[\arcsec]} & \colhead{Epoch} & \colhead{} & \colhead{[mag]}  & \colhead{[mag]} & \colhead{[mag]} & \colhead{[mas yr$^{-1}$]} & \colhead{[mas yr$^{-1}$]} & \colhead{[0.1]} & \colhead{[\%]} & \colhead{[\arcsec]} & \colhead{[mas yr$^{-1}$]} & \colhead{[mas yr$^{-1}$]} & \colhead{[\%]}
}
\startdata
\multicolumn{21}{c}{\citet{2002AJ....124..404P}} \\
\hline
USco-155625.64-224027.0 & 15 56 25.6 & -22 40 27.0 & M3 & 14.6 & \nodata & -4.2 & 0.812 & 1972.3 & 5 & 14.85 & 14.64 & 13.17 & -8$\pm$3 & -18$\pm$4 & 9 & 99.9 & 0.236 & -9.9$\pm$8.9 & -18.9$\pm$8.9 & 99.9       \\
USco-155629.51-225657.7 & 15 56 29.5 & -22 56 57.7 & M3 & 14.3 & \nodata & -3.1 & 0.680 & 1972.3 & 5 & 14.52 & 14.35 & 13.03 & -4$\pm$4 & -12$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-155706.41-220605.7 & 15 57 06.4 & -22 06 05.7 & M4 & 16.2 & \nodata & -3.6 & 0.298 & 1972.3 & 5 & 16.44 & 16.25 & 14.30 & -18$\pm$6 & -6$\pm$6 & 9 & 85.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-155728.49-221905.1 & 15 57 28.4 & -22 19 05.1 & M5 & 16.7 & \nodata & -6.2 & 1.085 & 1972.3 & 5 & 16.78 & 16.83 & 14.64 & -8$\pm$9 & -26$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-155729.87-225843.7 & 15 57 29.8 & -22 58 43.7 & M4 & 15.8 & \nodata & -7.0 & 0.832 & 1972.3 & 5 & 15.95 & 15.80 & 14.02 & -6$\pm$0 & -16$\pm$7 & 8 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-155742.50-222605.3 & 15 57 42.5 & -22 26 05.3 & M3 & 15.7 & \nodata & -2.9 & 0.263 & 1972.3 & 5 & 15.98 & 15.73 & 14.01 & -18$\pm$10 & -22$\pm$5 & 9 & 99.3 & \nodata & \nodata & \nodata & \nodata       \\
USco-155744.89-222351.1\tablenotemark{ a} & 15 57 44.8 & -22 23 51.1 & M2 & 14.3 & \nodata & -0.9 & 0.178 & 1972.3 & 5 & 14.75 & 14.11 & 13.29 & 2$\pm$11 & 28$\pm$3 & 9 & $\ll$0.1 & 0.617 & 17.8$\pm$8.8 & 10.4$\pm$9.0 & 0.1       \\
USco-155746.63-222920.1 & 15 57 46.6 & -22 29 20.1 & M3 & 14.7 & \nodata & -2.1 & 1.147 & 1972.3 & 5 & 15.19 & 14.73 & 13.33 & -8$\pm$3 & -18$\pm$5 & 9 & 99.9 & 0.240 & -9.4$\pm$8.8 & -18.1$\pm$9.5 & 99.9       \\
USco-155829.83-231007.4 & 15 58 29.8 & -23 10 07.4 & M3 & 15.4 & \nodata & -250.0 & 0.578 & 1972.3 & 5 & 14.72 & 14.61 & 14.19 & -8$\pm$5 & -18$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-155848.44-224658.4\tablenotemark{ a} & 15 58 48.4 & -22 46 58.4 & M0 & 14.5 & \nodata & -0.5 & 2.645 & 1972.3 & 5 & 14.74 & 14.31 & 13.53 & -194$\pm$9 & -124$\pm$4 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
USco-155912.51-223650.3 & 15 59 12.5 & -22 36 50.3 & M5 & 16.4 & \nodata & -10.5 & 0.280 & 1972.3 & 5 & 16.93 & 16.54 & 14.60 & 4$\pm$9 & -28$\pm$9 & 8 & 98.1 & \nodata & \nodata & \nodata & \nodata       \\
USco-155918.38-221043.0 & 15 59 18.3 & -22 10 43.0 & M4 & 14.7 & \nodata & -1.0 & 1.010 & 1972.3 & 5 & 14.91 & 14.92 & 13.16 & -14$\pm$4 & -24$\pm$1 & 9 & 99.8 & 0.213 & -0.6$\pm$9.1 & -24.8$\pm$9.3 & 99.9       \\
USco-155925.92-230508.1 & 15 59 25.9 & -23 05 08.1 & M6 & 17.0 & \nodata & -19.5 & 0.247 & 1972.3 & 5 & 17.22 & 17.24 & 14.73 & -14$\pm$9 & -26$\pm$5 & 9 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
USco-155930.21-225126.2\tablenotemark{ a} & 15 59 30.2 & -22 51 26.2 & M4 & 17.6 & \nodata & -5.0 & 1.917 & 1976.8 & 4 & 17.61 & 17.55 & 15.41 & 50$\pm$5 & -22$\pm$3 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
USco-160007.14-222406.6 & 16 00 07.1 & -22 24 06.6 & M4 & 16.8 & \nodata & -4.4 & 1.038 & 1972.3 & 5 & 16.54 & 16.79 & 15.01 & -22$\pm$7 & -8$\pm$5 & 9 & 65.1 & \nodata & \nodata & \nodata & \nodata       \\
USco-160017.34-221811.1\tablenotemark{ a} & 16 00 17.3 & -22 18 11.1 & M6 & 16.5 & \nodata & -3.9 & 1.415 & 1972.3 & 5 & 16.97 & 16.56 & 14.59 & -130$\pm$4 & -100$\pm$2 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
USco-160018.46-223011.6 & 16 00 18.4 & -22 30 11.6 & M3 & 14.7 & \nodata & -150.0 & 1.009 & 1972.3 & 5 & 14.65 & 15.18 & 13.53 & -2$\pm$5 & -26$\pm$9 & 8 & 99.8 & 0.453 & -10.4$\pm$4.6 & -20.3$\pm$4.6 & 99.9       \\
USco-160028.47-220922.6\tablenotemark{ a} & 16 00 28.4 & -22 09 22.6 & M6 & 16.8 & \nodata & $>$-0.04 & 0.734 & 1972.3 & 5 & 17.39 & 16.82 & 14.91 & -44$\pm$12 & -12$\pm$8 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
USco-160030.24-233445.3 & 16 00 30.2 & -23 34 45.3 & M6 & 17.2 & \nodata & -15.8 & 0.663 & 1974.0 & 5 & 17.77 & 17.46 & 14.98 & -16$\pm$5 & -20$\pm$1 & 9 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
USco-160054.45-224908.9\tablenotemark{ a} & 16 00 54.4 & -22 49 08.9 & M3 & 14.7 & \nodata & $>$-0.04 & 1.138 & 1972.3 & 5 & 14.98 & 15.05 & 13.36 & -118$\pm$5 & -52$\pm$1 & 9 & $\ll$0.1 & 0.143 & -79.8$\pm$8.8 & -32.2$\pm$8.8 & $\ll$0.1 \\
USco-160110.37-222227.7 & 16 01 10.3 & -22 22 27.7 & M4 & 14.2 & \nodata & -9.4 & 0.885 & 1972.3 & 5 & 14.78 & 14.63 & 12.80 & -12$\pm$4 & -28$\pm$3 & 9 & 99.7 & 0.098 & -3.2$\pm$8.8 & -33.7$\pm$8.9 & 99.8       \\
USco-160121.56-223726.5 & 16 01 21.5 & -22 37 26.5 & M4 & 14.2 & \nodata & -8.4 & 1.009 & 1972.3 & 5 & 14.66 & 14.63 & 12.73 & -10$\pm$3 & -18$\pm$4 & 9 & 99.9 & 0.049 & -11.1$\pm$9.7 & -29.1$\pm$9.0 & 99.9       \\
USco-160129.85-224838.6 & 16 01 29.8 & -22 48 38.6 & M4 & 14.9 & \nodata & -4.4 & 0.863 & 1972.3 & 5 & 15.51 & 15.57 & 13.26 & -10$\pm$3 & -28$\pm$1 & 9 & 99.8 & 0.183 & -19.9$\pm$9.0 & -28.9$\pm$8.6 & 99.8       \\
USco-160140.87-225810.5 & 16 01 40.8 & -22 58 10.5 & M3 & 14.0 & \nodata & -120.0 & 1.119 & 1972.3 & 5 & 14.55 & 13.99 & 13.06 & -8$\pm$1 & -28$\pm$4 & 9 & 99.8 & 0.018 & -18.9$\pm$8.7 & -26.7$\pm$9.8 & 99.9       \\
USco-160158.96-224036.6 & 16 01 58.9 & -22 40 36.6 & M4 & 14.4 & \nodata & -7.6 & 1.004 & 1972.3 & 5 & 15.10 & 14.81 & 13.09 & -14$\pm$3 & -20$\pm$0 & 9 & 99.9 & 0.413 & -19.6$\pm$8.8 & -35.1$\pm$8.8 & 99.7       \\
USco-160202.90-223613.9 & 16 02 02.9 & -22 36 13.9 & M0 & 14.7 & \nodata & -1.5 & 0.883 & 1972.3 & 5 & 14.95 & 14.88 & 13.50 & -8$\pm$5 & -26$\pm$3 & 9 & 99.9 & 0.770 & -29.1$\pm$9.6 & -21.6$\pm$8.6 & 99.0       \\
USco-160207.57-225746.7 & 16 02 07.5 & -22 57 46.7 & M1 & 13.7 & \nodata & -3.2 & 1.249 & 1972.3 & 5 & 14.36 & 13.69 & 12.66 & -16$\pm$1 & -20$\pm$6 & 9 & 99.7 & 0.203 & -13.5$\pm$8.7 & -20.0$\pm$8.8 & 99.9       \\
USco-160210.95-200749.7 & 16 02 10.9 & -20 07 49.7 & M5 & 16.4 & \nodata & -3.5 & 0.961 & 1970.8 & 5 & 16.55 & 16.54 & 14.35 & -6$\pm$5 & -22$\pm$5 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160222.43-195653.8 & 16 02 22.4 & -19 56 53.8 & M3 & 14.7 & \nodata & -6.6 & 0.897 & 1970.8 & 5 & 14.72 & 14.63 & 13.14 & -22$\pm$2 & -16$\pm$9 & 9 & 94.4 & \nodata & \nodata & \nodata & \nodata       \\
USco-160236.21-191732.5\tablenotemark{ a} & 16 02 36.2 & -19 17 32.5 & M3 & 17.3 & \nodata & -0.7 & 0.531 & 1970.8 & 5 & 16.71 & 17.00 & 15.31 & -44$\pm$8 & -26$\pm$3 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
USco-160245.45-193038.1 & 16 02 45.4 & -19 30 38.1 & M5 & 16.4 & \nodata & -1.1 & 1.327 & 1970.8 & 5 & 16.16 & 16.69 & 14.28 & -4$\pm$1 & -24$\pm$1 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160245.75-230450.6 & 16 02 45.7 & -23 04 50.6 & M6 & 16.7 & \nodata & -100.0 & 0.935 & 1972.3 & 5 & 16.92 & 16.91 & 14.55 & -20$\pm$4 & -26$\pm$4 & 9 & 96.5 & \nodata & \nodata & \nodata & \nodata       \\
USco-160258.56-225649.5 & 16 02 58.5 & -22 56 49.5 & M2 & 13.9 & \nodata & -9.4 & 0.962 & 1972.3 & 5 & 14.21 & 14.02 & 12.74 & -4$\pm$3 & -24$\pm$3 & 9 & 99.9 & 0.087 & -7.4$\pm$4.5 & -19.9$\pm$4.5 & 99.9       \\
USco-160329.40-195503.8 & 16 03 29.4 & -19 55 03.8 & M5 & 15.7 & \nodata & -4.9 & 0.754 & 1970.8 & 5 & 15.85 & 15.93 & 13.97 & -8$\pm$2 & -14$\pm$6 & 8 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160341.87-200557.8 & 16 03 41.8 & -20 05 57.8 & M2 & 13.5 & \nodata & -2.2 & 1.318 & 1970.8 & 5 & 13.79 & 13.56 & 12.45 & -8$\pm$1 & -22$\pm$5 & 9 & 99.9 & 0.101 & -8.4$\pm$8.7 & -29.7$\pm$8.7 & 99.9       \\
USco-160343.34-201531.6 & 16 03 43.3 & -20 15 31.6 & M2 & 13.6 & \nodata & -3.5 & 0.778 & 1970.8 & 5 & 13.69 & 13.68 & 12.58 & -12$\pm$2 & -18$\pm$2 & 9 & 99.9 & 0.149 & -10.3$\pm$8.7 & -29.2$\pm$8.6 & 99.9       \\
USco-160350.47-194121.6 & 16 03 50.4 & -19 41 21.6 & M5 & 15.0 & \nodata & -4.9 & 1.180 & 1970.8 & 5 & 14.90 & 15.23 & 13.41 & -2$\pm$1 & -12$\pm$2 & 9 & 99.8 & 0.034 & -8.4$\pm$8.7 & -31.9$\pm$8.8 & 99.9       \\
USco-160357.93-194211.0 & 16 03 57.9 & -19 42 11.0 & M2 & 14.5 & \nodata & -3.0 & 1.076 & 1970.8 & 5 & 14.67 & 14.63 & 13.14 & -8$\pm$6 & -20$\pm$2 & 9 & 99.9 & 0.098 & -10.2$\pm$8.7 & -25.2$\pm$8.7 & 99.9       \\
USco-160407.73-194857.9\tablenotemark{ a} & 16 04 07.7 & -19 48 57.9 & M5 & 16.8 & \nodata & -4.0 & 1.041 & 1970.8 & 5 & 16.77 & 16.73 & 14.74 & -46$\pm$4 & -18$\pm$5 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
USco-160418.20-191055.7 & 16 04 18.2 & -19 10 55.7 & M4 & 15.4 & \nodata & -0.5 & 0.736 & 1970.8 & 5 & 15.65 & 15.72 & 13.69 & -8$\pm$4 & -12$\pm$2 & 9 & 99.9 & 0.270 & 9.1$\pm$8.5 & -20.2$\pm$8.9 & 99.3       \\
USco-160435.64-194830.3 & 16 04 35.6 & -19 48 30.3 & M5 & 16.1 & \nodata & -7.2 & 0.670 & 1970.8 & 5 & 16.32 & 17.11 & 14.68 & -10$\pm$4 & -20$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160439.17-194245.9 & 16 04 39.1 & -19 42 45.9 & M4 & 15.1 & \nodata & -3.8 & 1.285 & 1970.8 & 5 & 15.18 & 15.45 & 13.46 & -8$\pm$3 & -12$\pm$2 & 9 & 99.9 & 0.041 & -9.0$\pm$8.8 & -10.1$\pm$8.6 & 99.7       \\
USco-160449.96-203835.5 & 16 04 49.9 & -20 38 35.5 & M5 & 16.0 & \nodata & -7.8 & 1.004 & 1970.8 & 5 & 16.25 & 16.36 & 14.19 & -10$\pm$6 & -18$\pm$6 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160456.44-194045.3 & 16 04 56.4 & -19 40 45.3 & M4 & 15.0 & \nodata & -5.2 & 0.667 & 1970.8 & 5 & 15.21 & 15.39 & 13.81 & -6$\pm$2 & -16$\pm$2 & 9 & 99.9 & 0.105 & -15.3$\pm$9.0 & 7.6$\pm$9.2 & 30.4       \\
USco-160502.13-203507.2 & 16 05 02.1 & -20 35 07.2 & M2 & 13.6 & \nodata & -5.9 & 0.477 & 1970.8 & 5 & 14.01 & 14.09 & 12.50 & -8$\pm$2 & -16$\pm$3 & 9 & 99.9 & 0.099 & -17.7$\pm$8.6 & -21.6$\pm$8.7 & 99.9       \\
USco-160508.46-201532.4 & 16 05 08.4 & -20 15 32.4 & M4 & 13.3 & \nodata & -5.5 & 2.599 & 1970.8 & 5 & 14.28 & 14.29 & 12.74 & -6$\pm$0 & -28$\pm$4 & 9 & 99.8 & 0.219 & -1.6$\pm$8.6 & -27.4$\pm$8.6 & 99.9       \\
USco-160517.93-202420.3 & 16 05 17.9 & -20 24 20.3 & M3 & 12.9 & \nodata & -5.2 & 0.509 & 1970.8 & 5 & 13.37 & 13.23 & 11.42 & -4$\pm$3 & -30$\pm$3 & 9 & 99.5 & 0.689 & -3.6$\pm$8.6 & -31.7$\pm$8.6 & 99.9       \\
USco-160522.69-205112.1\tablenotemark{ a} & 16 05 22.6 & -20 51 12.1 & M4 & 14.8 & \nodata & -4.5 & 1.105 & 1970.8 & 5 & 15.10 & 15.07 & 13.38 & 2$\pm$4 & -90$\pm$2 & 9 & $\ll$0.1 & 0.077 & 1.6$\pm$8.9 & -88.0$\pm$9.0 & $\ll$0.1       \\
USco-160521.94-193602.9 & 16 05 21.9 & -19 36 02.9 & M1 & 13.9 & \nodata & -1.9 & 1.109 & 1970.8 & 5 & 14.12 & 14.02 & 12.71 & 0$\pm$3 & -16$\pm$3 & 9 & 99.9 & 0.336 & -9.3$\pm$8.6 & -26.3$\pm$8.8 & 99.9       \\
USco-160525.57-203540.0 & 16 05 25.5 & -20 35 40.0 & M5 & 16.1 & \nodata & -6.1 & 1.372 & 1970.8 & 5 & 16.37 & 16.70 & 14.09 & -2$\pm$2 & -26$\pm$7 & 9 & 99.8 & \nodata & \nodata & \nodata & \nodata       \\
USco-160531.30-192624.0 & 16 05 31.3 & -19 26 24.0 & M5 & 16.7 & \nodata & -8.8 & 0.993 & 1970.8 & 5 & 16.46 & 16.96 & 14.64 & -4$\pm$4 & -16$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160532.15-193316.0 & 16 05 32.1 & -19 33 16.0 & M5 & 16.5 & \nodata & -26.0 & 1.275 & 1970.8 & 5 & 16.68 & 16.43 & 14.69 & -4$\pm$4 & -18$\pm$6 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160619.36-192332.7 & 16 06 19.3 & -19 23 32.7 & M5 & 16.4 & \nodata & -5.5 & 1.063 & 1970.8 & 5 & 16.71 & 16.70 & 14.44 & -8$\pm$2 & -16$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160622.78-201124.4 & 16 06 22.7 & -20 11 24.4 & M5 & 15.4 & \nodata & -6.0 & 0.468 & 1970.8 & 5 & 15.85 & 15.79 & 13.82 & -14$\pm$3 & -12$\pm$5 & 8 & 99.6 & 0.119 & -4.4$\pm$9.5 & -18.9$\pm$9.2 & 99.9       \\
USco-160628.72-200357.3 & 16 06 28.7 & -20 03 57.3 & M5 & 15.0 & \nodata & -30.0 & 0.432 & 1970.8 & 5 & 15.24 & 15.38 & 13.32 & -16$\pm$3 & -30$\pm$4 & 9 & 97.8 & 0.220 & 5.7$\pm$9.0 & -31.2$\pm$8.8 & 99.6       \\
USco-160628.99-205216.9 & 16 06 28.9 & -20 52 16.9 & M5 & 15.1 & \nodata & -6.2 & 0.929 & 1970.8 & 5 & 15.51 & 15.62 & 13.40 & -4$\pm$9 & -22$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160632.09-202054.0 & 16 06 32.0 & -20 20 54.0 & M5 & 17.3 & \nodata & -5.1 & 0.967 & 1975.9 & 4 & 17.29 & 17.47 & 15.09 & -16$\pm$2 & -20$\pm$7 & 9 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
USco-160643.86-190805.4 & 16 06 43.8 & -19 08 05.4 & K6 & 12.7 & \nodata & -3.8 & 0.924 & 1970.8 & 5 & 13.04 & 12.54 & 11.37 & -4$\pm$1 & -14$\pm$5 & 8 & 99.9 & 0.163 & -13.2$\pm$8.7 & -15.1$\pm$8.7 & 99.9       \\
USco-160700.14-203309.2 & 16 07 00.1 & -20 33 09.2 & M2 & 14.1 & \nodata & -0.6 & 0.548 & 1970.8 & 5 & 14.43 & 14.41 & 12.78 & -10$\pm$7 & -14$\pm$3 & 9 & 99.9 & 0.116 & -20.1$\pm$8.9 & -19.6$\pm$8.9 & 99.8       \\
USco-160702.13-201938.7 & 16 07 02.1 & -20 19 38.7 & M5 & 16.3 & \nodata & -30.0 & 0.835 & 1970.8 & 5 & 16.53 & 16.50 & 14.28 & 6$\pm$7 & -18$\pm$4 & 9 & 98.8 & \nodata & \nodata & \nodata & \nodata       \\
USco-160704.74-201555.9 & 16 07 04.7 & -20 15 55.9 & M4 & 16.2 & \nodata & -4.2 & 1.085 & 1970.8 & 5 & 16.39 & 16.41 & 14.30 & -10$\pm$2 & -24$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160708.73-192734.3 & 16 07 08.7 & -19 27 34.3 & M4 & 15.8 & \nodata & -4.0 & 1.387 & 1970.8 & 5 & 16.00 & 16.07 & 14.12 & -10$\pm$5 & -20$\pm$5 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160716.07-204443.9 & 16 07 16.0 & -20 44 43.9 & M4 & 14.7 & \nodata & -3.6 & 1.292 & 1970.8 & 5 & 15.11 & 15.27 & 13.21 & -6$\pm$3 & -22$\pm$1 & 9 & 99.9 & 0.145 & -13.2$\pm$8.7 & -15.2$\pm$9.1 & 99.9       \\
USco-160719.72-202055.6 & 16 07 19.7 & -20 20 55.6 & M3 & 15.3 & \nodata & -2.3 & 0.704 & 1970.8 & 5 & 15.35 & 15.73 & 13.66 & -6$\pm$2 & -16$\pm$3 & 9 & 99.9 & 0.078 & -8.3$\pm$9.0 & -17.6$\pm$9.1 & 99.9       \\
USco-160722.40-201158.4 & 16 07 22.4 & -20 11 58.4 & M5 & 17.2 & \nodata & -14.0 & 0.425 & 1975.9 & 4 & 17.33 & 17.57 & 14.77 & -6$\pm$3 & -32$\pm$9 & 9 & 99.0 & \nodata & \nodata & \nodata & \nodata       \\
USco-160735.58-202713.5 & 16 07 35.5 & -20 27 13.5 & M5 & 17.2 & \nodata & -4.9 & 1.240 & 1975.9 & 4 & 17.34 & 17.50 & 14.93 & 6$\pm$5 & -24$\pm$5 & 9 & 98.3 & \nodata & \nodata & \nodata & \nodata       \\
USco-160739.40-191747.2 & 16 07 39.4 & -19 17 47.2 & M2 & 14.0 & \nodata & -2.3 & 0.248 & 1970.8 & 5 & 14.15 & 14.16 & 12.79 & -8$\pm$1 & -18$\pm$6 & 9 & 99.9 & 0.060 & -11.4$\pm$8.7 & -20.7$\pm$8.7 & 99.9       \\
USco-160744.49-203602.9 & 16 07 44.4 & -20 36 02.9 & M4 & 13.6 & \nodata & -4.8 & 0.912 & 1970.8 & 5 & 14.27 & 14.05 & 12.19 & -6$\pm$2 & -16$\pm$5 & 8 & 99.9 & 0.017 & -15.2$\pm$8.8 & -21.7$\pm$8.9 & 99.9       \\
USco-160745.74-203055.7\tablenotemark{ a} & 16 07 45.7 & -20 30 55.7 & M3 & 17.3 & \nodata & -2.0 & 1.047 & 1970.8 & 5 & 17.18 & 17.17 & 15.24 & -90$\pm$2 & -26$\pm$4 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
USco-160800.51-204028.9 & 16 08 00.5 & -20 40 28.9 & M5 & 16.3 & \nodata & -5.2 & 0.888 & 1970.8 & 5 & 16.35 & 16.68 & 14.19 & -8$\pm$4 & -18$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160815.35-203811.3 & 16 08 15.3 & -20 38 11.3 & M3 & 15.1 & \nodata & -1.9 & 0.776 & 1970.8 & 5 & 15.37 & 15.40 & 13.54 & -6$\pm$4 & -22$\pm$2 & 9 & 99.9 & 0.168 & 0.3$\pm$9.3 & -22.5$\pm$9.1 & 99.9       \\
USco-160822.37-193004.9 & 16 08 22.3 & -19 30 04.9 & M1 & 12.9 & \nodata & -3.0 & 1.004 & 1970.8 & 5 & 13.07 & 12.80 & 11.30 & -4$\pm$5 & -12$\pm$2 & 8 & 99.9 & 0.537 & -21.5$\pm$8.8 & -21.7$\pm$8.8 & 99.8       \\
USco-160823.22-193001.3 & 16 08 23.2 & -19 30 01.3 & K9 & 13.1 & \nodata & -6.0 & 0.413 & 1970.8 & 5 & 13.30 & 13.10 & 12.06 & -18$\pm$7 & -26$\pm$2 & 9 & 98.7 & 0.498 & -11.8$\pm$8.8 & -26.9$\pm$8.8 & 99.9       \\
USco-160823.58-191131.6 & 16 08 23.5 & -19 11 31.6 & M2 & 14.1 & \nodata & -4.1 & 1.230 & 1970.8 & 5 & 14.33 & 14.40 & 12.94 & -4$\pm$2 & -18$\pm$2 & 9 & 99.9 & 0.144 & -13.0$\pm$8.8 & -16.8$\pm$8.8 & 99.9       \\
USco-160823.85-193551.9 & 16 08 23.8 & -19 35 51.9 & M1 & 13.2 & \nodata & -2.1 & 1.149 & 1970.8 & 5 & 13.25 & 13.33 & 11.36 & -4$\pm$9 & -18$\pm$3 & 9 & 99.9 & 0.327 & -5.7$\pm$8.8 & -22.5$\pm$8.8 & 99.9       \\
USco-160825.11-201224.7 & 16 08 25.1 & -20 12 24.7 & M1 & 13.7 & \nodata & -2.0 & 0.717 & 1970.8 & 5 & 13.79 & 13.97 & 12.78 & -8$\pm$1 & -18$\pm$3 & 9 & 99.9 & 0.095 & -14.9$\pm$8.8 & -22.8$\pm$8.8 & 99.9       \\
USco-160827.52-194904.6 & 16 08 27.5 & -19 49 04.6 & M5 & 15.6 & \nodata & -12.3 & 0.710 & 1970.8 & 5 & 15.98 & 16.03 & 13.64 & -2$\pm$3 & -18$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160843.09-190051.8 & 16 08 43.0 & -19 00 51.8 & M4 & 14.9 & \nodata & -5.8 & 0.807 & 1970.8 & 5 & 15.18 & 15.34 & 13.37 & -8$\pm$5 & -16$\pm$5 & 9 & 99.9 & 0.165 & 6.1$\pm$9.0 & -19.9$\pm$10.3 & 99.6       \\
USco-160854.07-203418.3 & 16 08 54.0 & -20 34 18.3 & M4 & 14.8 & \nodata & -3.4 & 1.612 & 1970.8 & 5 & 15.10 & 15.29 & 13.22 & -14$\pm$2 & -22$\pm$3 & 9 & 99.8 & 0.232 & -2.2$\pm$8.8 & -21.8$\pm$8.9 & 99.9       \\
USco-160900.02-190836.9 & 16 09 00.0 & -19 08 36.9 & M5 & 15.9 & \nodata & -15.4 & 0.974 & 1970.8 & 5 & 16.10 & 16.05 & 14.11 & -4$\pm$1 & -24$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160900.72-190852.5 & 16 09 00.7 & -19 08 52.5 & K9 & 12.8 & \nodata & -12.7 & 0.597 & 1970.8 & 5 & 13.24 & 12.87 & 12.14 & -10$\pm$6 & -12$\pm$1 & 9 & 99.8 & 0.604 & -8.8$\pm$8.8 & -31.1$\pm$8.8 & 99.9       \\
USco-160904.04-193400.0 & 16 09 04.0 & -19 34 00.0 & M4 & 15.5 & \nodata & -4.0 & 1.122 & 1970.8 & 5 & 15.95 & 16.00 & 13.73 & -10$\pm$2 & -18$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160908.45-200928.1 & 16 09 08.4 & -20 09 28.1 & M4 & 13.4 & \nodata & -2.2 & 0.732 & 1970.8 & 5 & 13.77 & 13.81 & 12.14 & -10$\pm$0 & -14$\pm$6 & 8 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160915.82-193706.3 & 16 09 15.8 & -19 37 06.3 & M5 & 16.1 & \nodata & -4.4 & 0.364 & 1970.8 & 5 & 16.42 & 16.50 & 14.21 & -2$\pm$8 & -20$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160916.85-183522.6 & 16 09 16.8 & -18 35 22.6 & M2 & 13.8 & \nodata & -3.0 & 0.904 & 1970.8 & 5 & 13.92 & 14.16 & 12.65 & -6$\pm$3 & -18$\pm$1 & 9 & 99.9 & 0.163 & -3.6$\pm$9.2 & -35.5$\pm$8.8 & 99.8       \\
USco-160926.71-192502.5\tablenotemark{ a} & 16 09 26.7 & -19 25 02.5 & M3 & 14.9 & \nodata & $>$-0.04 & 0.545 & 1970.8 & 5 & 14.97 & 15.18 & 13.50 & -114$\pm$3 & 14$\pm$1 & 9 & $\ll$0.1 & 0.150 & -124.8$\pm$8.9 & 31.7$\pm$8.9 & $\ll$0.1       \\
USco-160933.79-190456.1 & 16 09 33.7 & -19 04 56.1 & M2 & 14.1 & \nodata & -3.5 & 0.206 & 1970.8 & 5 & 14.07 & 14.45 & 12.84 & -6$\pm$3 & -18$\pm$1 & 9 & 99.9 & 0.091 & -8.5$\pm$8.8 & -24.2$\pm$8.9 & 99.9       \\
USco-160935.60-182823.0 & 16 09 35.6 & -18 28 23.0 & M3 & 15.5 & \nodata & -4.2 & 0.951 & 1970.8 & 5 & 15.57 & 15.77 & 13.78 & -4$\pm$2 & -14$\pm$5 & 8 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-160943.84-182303.0 & 16 09 43.8 & -18 23 03.0 & M4 & 15.0 & \nodata & -5.8 & 1.169 & 1970.8 & 5 & 15.31 & 15.43 & 12.77 & -6$\pm$1 & -16$\pm$4 & 9 & 99.9 & 0.141 & 6.5$\pm$9.0 & -33.7$\pm$9.2 & 99.4       \\
USco-160946.46-193736.3 & 16 09 46.4 & -19 37 36.3 & M1 & 13.5 & \nodata & -1.6 & 1.526 & 1970.8 & 5 & 13.80 & 13.74 & 12.46 & -2$\pm$5 & -24$\pm$3 & 9 & 99.9 & 0.291 & -3.3$\pm$8.8 & -23.9$\pm$8.8 & 99.9       \\
USco-160959.34-180009.1 & 16 09 59.3 & -18 00 09.1 & M4 & 14.7 & \nodata & -4.0 & 0.817 & 1974.0 & 5 & 14.96 & 14.99 & 13.41 & -6$\pm$6 & -22$\pm$2 & 9 & 99.9 & 0.026 & 1.8$\pm$9.0 & -22.2$\pm$9.0 & 99.8       \\
USco-161007.54-181056.7 & 16 10 07.5 & -18 10 56.7 & M6 & 17.8 & \nodata & -13.3 & 0.928 & 1980.2 & 4 & 18.06 & 18.03 & 15.39 & -4$\pm$1 & -26$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161010.41-194539.8 & 16 10 10.4 & -19 45 39.8 & M3 & 14.7 & \nodata & -5.6 & 0.847 & 1970.8 & 5 & 14.95 & 15.05 & 13.32 & -14$\pm$3 & -18$\pm$1 & 9 & 99.9 & 0.067 & -5.6$\pm$8.8 & -27.0$\pm$8.9 & 99.9       \\
USco-161011.00-194604.0 & 16 10 11.0 & -19 46 04.0 & M5 & 16.2 & \nodata & -4.4 & 1.013 & 1970.8 & 5 & 16.41 & 16.49 & 14.29 & -16$\pm$0 & -22$\pm$4 & 9 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
USco-161014.75-191909.3 & 16 10 14.7 & -19 19 09.3 & M3 & 14.4 & \nodata & -2.3 & 0.702 & 1970.8 & 5 & 14.52 & 14.56 & 13.09 & -4$\pm$2 & -18$\pm$2 & 9 & 99.9 & 0.230 & -17.2$\pm$8.9 & -25.6$\pm$8.9 & 99.9       \\
USco-161026.39-193951.2 & 16 10 26.3 & -19 39 51.2 & M4 & 15.0 & \nodata & -4.4 & 1.171 & 1970.8 & 5 & 15.22 & 15.57 & 13.34 & -6$\pm$3 & -20$\pm$2 & 9 & 99.9 & 0.103 & -5.7$\pm$8.8 & -24.8$\pm$10.1 & 99.9       \\
USco-161028.18-191044.0 & 16 10 28.1 & -19 10 44.0 & M4 & 17.3 & \nodata & -11.4 & 1.499 & 1975.9 & 4 & 17.51 & 17.35 & 15.01 & -14$\pm$3 & -18$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161030.07-183906.5 & 16 10 30.0 & -18 39 06.5 & M4 & 16.1 & \nodata & -6.5 & 1.096 & 1970.8 & 5 & 16.30 & 16.48 & 14.14 & -10$\pm$7 & -22$\pm$1 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161031.97-191306.1 & 16 10 31.9 & -19 13 06.1 & K7 & 12.6 & \nodata & -2.3 & 1.454 & 1970.8 & 5 & 13.01 & 12.96 & 11.32 & -2$\pm$3 & -16$\pm$4 & 9 & 99.9 & 0.270 & -10.5$\pm$8.7 & -34.2$\pm$8.7 & 99.9       \\
USco-161039.57-191652.4 & 16 10 39.5 & -19 16 52.4 & M2 & 14.5 & \nodata & -4.3 & 1.045 & 1970.8 & 5 & 14.66 & 15.00 & 13.25 & -10$\pm$2 & -14$\pm$5 & 9 & 99.9 & 0.124 & -11.8$\pm$9.0 & -18.8$\pm$8.7 & 99.9       \\
USco-161046.37-184059.7 & 16 10 46.3 & -18 40 59.7 & M4 & 16.8 & \nodata & -7.2 & 1.192 & 1975.9 & 4 & 16.65 & 17.18 & 14.69 & -6$\pm$7 & -20$\pm$5 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161052.41-193734.5 & 16 10 52.4 & -19 37 34.5 & M3 & 15.4 & \nodata & -3.9 & 0.570 & 1970.8 & 5 & 15.70 & 15.89 & 13.66 & -6$\pm$2 & -24$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161110.95-193331.8 & 16 11 10.9 & -19 33 31.8 & M5 & 16.2 & \nodata & -6.3 & 1.087 & 1970.8 & 5 & 16.12 & 16.49 & 14.33 & 4$\pm$14 & -16$\pm$5 & 8 & 99.4 & \nodata & \nodata & \nodata & \nodata       \\
USco-161112.38-192737.4 & 16 11 12.3 & -19 27 37.4 & M5 & 17.3 & \nodata & -50.0 & 1.174 & 1975.9 & 4 & 17.42 & 17.38 & 15.12 & -6$\pm$8 & -18$\pm$5 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161115.35-175721.5 & 16 11 15.3 & -17 57 21.5 & M1 & 13.1 & \nodata & -2.4 & 0.817 & 1974.0 & 5 & 13.25 & 13.18 & 12.36 & -6$\pm$3 & -20$\pm$1 & 9 & 99.9 & 0.118 & -21.3$\pm$8.7 & -29.7$\pm$8.7 & 99.8       \\
USco-161116.63-193910.4 & 16 11 16.6 & -19 39 10.4 & M4 & 13.9 & \nodata & -3.4 & 0.544 & 1970.8 & 5 & 14.20 & 14.40 & 12.77 & -6$\pm$1 & -18$\pm$3 & 9 & 99.9 & 0.031 & -2.8$\pm$8.8 & -29.8$\pm$8.8 & 99.9       \\
USco-161118.15-175728.7 & 16 11 18.1 & -17 57 28.7 & M4 & 13.9 & \nodata & -4.8 & 0.974 & 1974.0 & 5 & 14.14 & 14.27 & 12.77 & 2$\pm$2 & -16$\pm$1 & 9 & 99.7 & 0.320 & -21.1$\pm$12.6 & -31.3$\pm$12.5 & 99.8       \\
USco-161118.21-180358.5 & 16 11 18.2 & -18 03 58.5 & M6 & 17.5 & \nodata & -20.0 & 0.554 & 1979.8 & 4 & 17.80 & 17.65 & 15.34 & -4$\pm$4 & -22$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161120.45-191937.0 & 16 11 20.4 & -19 19 37.0 & M2 & 14.1 & \nodata & -5.5 & 0.700 & 1970.8 & 5 & 14.45 & 14.36 & 13.09 & -2$\pm$2 & -18$\pm$1 & 9 & 99.9 & 0.061 & -2.0$\pm$9.0 & -17.4$\pm$8.7 & 99.9       \\
USco-161123.05-190523.0 & 16 11 23.0 & -19 05 23.0 & M3 & 14.4 & \nodata & -6.9 & 1.202 & 1970.8 & 5 & 14.68 & 14.92 & 12.92 & -8$\pm$2 & -16$\pm$4 & 9 & 99.9 & 0.171 & -9.9$\pm$8.7 & -25.6$\pm$8.9 & 99.9       \\
USco-161129.41-194224.7 & 16 11 29.4 & -19 42 24.7 & M6 & 16.4 & \nodata & -13.0 & 0.721 & 1970.8 & 5 & 16.73 & 16.68 & 14.31 & -4$\pm$5 & -18$\pm$5 & 8 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161133.64-191400.5 & 16 11 33.6 & -19 14 00.5 & M3 & 14.4 & \nodata & -3.7 & 0.791 & 1970.8 & 5 & 14.83 & 14.82 & 13.13 & -2$\pm$2 & -22$\pm$3 & 9 & 99.9 & 0.035 & -3.3$\pm$8.8 & -11.8$\pm$8.7 & 99.7       \\
USco-161146.13-190743.0 & 16 11 46.1 & -19 07 43.0 & M5 & 16.2 & \nodata & -6.3 & 1.091 & 1970.8 & 5 & 16.65 & 16.59 & 14.33 & -2$\pm$5 & -20$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161156.28-194323.0 & 16 11 56.2 & -19 43 23.0 & M3 & 14.1 & \nodata & -6.3 & 1.113 & 1970.8 & 5 & 14.42 & 14.39 & 12.87 & -2$\pm$4 & -22$\pm$2 & 9 & 99.9 & 0.244 & -7.6$\pm$8.8 & -35.3$\pm$8.8 & 99.8       \\
USco-161247.25-190353.4 & 16 12 47.2 & -19 03 53.4 & M6 & 17.4 & \nodata & -10.6 & 0.856 & 1970.8 & 5 & 17.27 & 17.69 & 14.95 & -4$\pm$1 & -24$\pm$8 & 8 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161248.93-180052.5 & 16 12 48.9 & -18 00 52.5 & M3 & 14.6 & \nodata & -3.8 & 0.643 & 1974.0 & 5 & 14.57 & 14.69 & 13.41 & -6$\pm$1 & -16$\pm$6 & 8 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161328.09-192452.5 & 16 13 28.0 & -19 24 52.5 & M5 & 17.8 & \nodata & -17.0 & 1.381 & 1975.9 & 4 & 17.91 & 17.79 & 15.33 & -6$\pm$5 & -26$\pm$8 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
USco-161358.16-184829.0 & 16 13 58.1 & -18 48 29.0 & M2 & 13.7 & \nodata & -1.9 & 1.271 & 1970.8 & 5 & 14.07 & 14.02 & 12.61 & -2$\pm$3 & -18$\pm$3 & 9 & 99.9 & 0.113 & -11.4$\pm$12.5 & -27.5$\pm$12.6 & 99.9       \\
USco-161433.67-190013.4 & 16 14 33.6 & -19 00 13.4 & M2 & 14.2 & \nodata & -26.0 & 1.125 & 1970.8 & 5 & 14.25 & 14.59 & 12.72 & -4$\pm$3 & -16$\pm$2 & 9 & 99.9 & 0.140 & 21.6$\pm$12.3 & -26.9$\pm$12.4 & 73.8       \\
USco-161437.52-185824.0 & 16 14 37.5 & -18 58 24.0 & M3 & 15.7 & \nodata & -3.6 & 1.056 & 1970.8 & 5 & 15.67 & 15.90 & 14.11 & -14$\pm$1 & -36$\pm$4 & 9 & 80.0 & 0.210 & -6.7$\pm$12.9 & -42.8$\pm$13.2 & 99.2       \\
\hline
\multicolumn{21}{c}{\citet{2000AJ....120..479A}} \\
\hline
UScoCTIO-5 & 15 59 50.4 & -19 44 35.8 & M4 & 15.42 & 13.65 & -2.7 & 2.341 & 1970.8 & 5 & 14.85 & 14.90 & 13.32 & -10$\pm$3 & -22$\pm$4 & 9 & 99.9 & 2.263 & -20.0$\pm$8.8 & -26.6$\pm$9.0 & 99.9       \\
UScoCTIO-55 & 16 02 45.6 & -23 04 49.8 & M5.5 & 16.7 & 14.58 & -9.5 & 2.231 & 1972.3 & 5 & 16.92 & 16.91 & 14.55 & -20$\pm$4 & -26$\pm$4 & 9 & 96.5 & \nodata & \nodata & \nodata & \nodata       \\
UScoCTIO-56 & 16 01 40.9 & -20 22 08.1 & M5 & 16.65 & 14.62 & -9.1 & 0.311 & 1970.8 & 5 & 16.18 & 16.54 & 13.99 & -10$\pm$4 & -20$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
UScoCTIO-60 & 16 02 09.5 & -23 02 27.0 & M4 & 16.79 & 14.71 & -6.2 & 0.845 & 1972.3 & 5 & 17.09 & 17.03 & 14.96 & -10$\pm$3 & -10$\pm$5 & 8 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
UScoCTIO-66 & 16 01 49.7 & -23 51 07.4 & M6 & 17.03 & 14.85 & -7.4 & 1.427 & 1974.0 & 5 & 17.04 & 17.07 & 14.89 & 2$\pm$8 & -18$\pm$5 & 8 & 99.8 & \nodata & \nodata & \nodata & \nodata       \\
UScoCTIO-67 & 15 59 25.9 & -23 05 08.1 & M5.5 & 16.99 & 14.87 & -16.0 & 0.320 & 1972.3 & 5 & 17.22 & 17.24 & 14.73 & -14$\pm$9 & -26$\pm$5 & 9 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
UScoCTIO-75 & 16 00 30.2 & -23 34 44.7 & M6 & 17.25 & 15.08 & -12.6 & 1.171 & 1974.0 & 5 & 17.77 & 17.46 & 14.98 & -16$\pm$5 & -20$\pm$1 & 9 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
UScoCTIO-100 & 16 02 04.1 & -20 50 41.5 & M7 & 17.95 & 15.62 & -16.1 & 2.709 & 1975.9 & 4 & 17.85 & 17.85 & 15.05 & -2$\pm$2 & -20$\pm$6 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
UScoCTIO-101 & 15 57 51.9 & -20 12 32.3 & M5 & 17.69 & 15.64 & -6.9 & 1.546 & 1975.8 & 4 & 17.54 & 17.35 & 14.89 & -28$\pm$4 & -22$\pm$2 & 9 & 18.6 & \nodata & \nodata & \nodata & \nodata       \\
UScoCTIO-109 & 16 01 19.1 & -23 06 38.6 & M6 & 18.21 & 16.06 & -19.0 & 0.940 & 1976.8 & 4 & 18.90 & 18.80 & 15.74 & -4$\pm$9 & -18$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
UScoCTIO-112 & 16 00 26.6 & -20 56 32.0 & M5.5 & 18.22 & 16.14 & -12.2 & 2.025 & 1975.9 & 4 & 17.92 & 18.16 & 15.46 & 4$\pm$3 & -8$\pm$2 & 9 & 95.1 & \nodata & \nodata & \nodata & \nodata       \\
\hline
\multicolumn{21}{c}{\citet{2004AJ....127..449M}} \\
\hline
DENIS-PJ155555.9-204518 & 15 55 56.0 & -20 45 18.5 & M6.5 & \nodata & 16.10 & -11 & 0.571 & 1975.8 & 4 & 19.11 & 18.82 & 16.27 & -22$\pm$6 & -26$\pm$4 & 9 & 89.9 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ155601.0-233808 & 15 56 01.0 & -23 38 08.1 & M6.5 & \nodata & 13.32 & -20 & 0.792 & 1979.6 & 3 & 18.69 & 19.00 & 16.22 & -14$\pm$0 & -38$\pm$7 & 8 & 51.4 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ160334.7-182930 & 16 03 34.7 & -18 29 30.4 & M5.5 & \nodata & 14.84 & -19 & 0.054 & 1970.8 & 5 & 16.97 & 17.19 & 14.75 & -2$\pm$3 & -16$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ160440.7-193652 & 16 04 40.8 & -19 36 52.8 & M6.5 & \nodata & 16.09 & -16 & 0.688 & 1975.9 & 4 & 18.88 & 18.53 & 15.87 & 8$\pm$3 & -26$\pm$6 & 9 & 92.5 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ160455.7-230743 & 16 04 55.8 & -23 07 43.8 & M6.5 & \nodata & 16.38 & -25 & 0.604 & 1976.8 & 4 & 18.91 & 19.06 & 16.52 & 10$\pm$12 & -38$\pm$8 & 9 & 1.1 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ160951.0-272242 & 16 09 51.1 & -27 22 42.2 & M6 & \nodata & 15.67 & -22 & 0.504 & 1979.0 & 4 & 18.33 & 18.74 & 15.78 & -4$\pm$7 & -26$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ160958.5-234518 & 16 09 58.5 & -23 45 18.6 & M6.5 & \nodata & 15.10 & -20 & 0.451 & 1979.0 & 4 & 18.50 & 18.12 & 15.09 & -6$\pm$2 & -20$\pm$1 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ161007.5-181056 & 16 10 07.5 & -18 10 56.4 & M6 & \nodata & 15.11 & -19 & 0.725 & 1980.2 & 4 & 18.06 & 18.03 & 15.39 & -4$\pm$1 & -26$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ161050.0-221252 & 16 10 50.0 & -22 12 51.8 & M5.5 & \nodata & 15.05 & -23 & 0.579 & 1976.8 & 4 & 17.81 & 17.76 & 14.92 & -8$\pm$4 & -24$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ161624.0-240830 & 16 16 24.0 & -24 08 30.2 & M5.5 & \nodata & 15.51 & -13 & 0.258 & 1979.0 & 4 & 17.64 & 17.71 & 15.28 & -4$\pm$4 & -28$\pm$1 & 9 & 99.8 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ161632.2-220519 & 16 16 32.2 & -22 05 20.2 & M6 & \nodata & 15.94 & -12 & 0.878 & 1980.8 & 4 & 18.14 & 18.68 & 15.95 & -14$\pm$6 & -20$\pm$6 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ161816.1-261908 & 16 18 16.2 & -26 19 8.10 & M5.5 & \nodata & 14.60 & -9 & 0.194 & 1979.0 & 4 & 17.09 & 17.05 & 14.68 & 0$\pm$8 & -20$\pm$1 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
\hline
\multicolumn{21}{c}{\citet{Martin_inprep}} \\
\hline
DENIS-PJ160204.2-205042 & 16 02 04.3 & -20 50 42.7 & M6.5 & \nodata & 15.156 & -20. & 0.000 & 1975.9 & 4 & 17.85 & 17.85 & 15.05 & -2$\pm$2 & -20$\pm$6 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ161112.3-192737 & 16 11 12.4 & -19 27 37.4 & M6 & \nodata & 15.197 & -50.1 & 0.274 & 1975.9 & 4 & 17.42 & 17.38 & 15.12 & -6$\pm$8 & -18$\pm$5 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
DENIS-PJ161129.5-190029 & 16 11 29.6 & -19 00 29.3 & M7 & \nodata & 16.462 & -12.2 & 0.054 & 1975.9 & 4 & 19.25 & 19.23 & 16.49 & 16$\pm$8 & -22$\pm$7 & 9 & 6.0 & \nodata & \nodata & \nodata & \nodata       \\
\hline
\multicolumn{21}{c}{\citet{2008ApJ...688..377S}} \\
\hline
SCHJ15561978-24232936 & 15 56 19.7 & -24 23 29.3 & M4.5 & 18.17 & 16.18 & -9.2 & 0.709 & 1978.8 & 4 & 17.74 & 18.16 & 15.37 & -10$\pm$1 & -22$\pm$7 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ15574757-24441236 & 15 57 47.5 & -24 44 12.3 & M4 & 17.37 & 15.81 & -8.8 & 0.645 & 1974.0 & 5 & 17.04 & 16.91 & 14.72 & -12$\pm$8 & -16$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ15582337-21515908 & 15 58 23.3 & -21 51 59.0 & M4.75 & \nodata & \nodata & -9.4 & 0.188 & 1972.3 & 5 & 16.14 & 16.65 & 14.36 & -22$\pm$12 & -22$\pm$3 & 9 & 94.7 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ15582566-18260865\tablenotemark{ a} & 15 58 25.6 & -18 26 08.6 & M6 & 18.17 & 16.03 & -20.2 & 1.328 & 1975.9 & 4 & 16.21 & 16.72 & 14.53 & 32$\pm$15 & -28$\pm$9 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ15583162-24025411 & 15 58 31.6 & -24 02 54.1 & M4.5 & 18.05 & 16.02 & -7.6 & 0.668 & 1973.9 & 3 & 17.89 & 17.75 & \nodata & -2$\pm$0 & -16$\pm$0 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ15584812-21413426 & 15 58 48.1 & -21 41 34.2 & M5.5 & 18.53 & 16.50 & -10.8 & 0.454 & 1972.3 & 5 & 17.77 & 18.06 & 15.53 & -12$\pm$11 & -24$\pm$5 & 8 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ15595868-18365205 & 15 59 58.6 & -18 36 52.0 & M5.5 & 19.15 & 16.76 & -14.8 & 0.087 & 1975.8 & 4 & 18.41 & 18.81 & 15.86 & -14$\pm$4 & -16$\pm$3 & 9 & 99.8 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16034029-23352386 & 16 03 40.2 & -23 35 23.8 & M4 & 16.39 & 14.74 & -5.3 & 0.506 & 1974.0 & 5 & 16.10 & 15.88 & 14.15 & -4$\pm$0 & -20$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16035651-23572517 & 16 03 56.5 & -23 57 25.1 & M4.5 & 18.43 & 16.49 & -10.3 & 0.812 & 1979.0 & 4 & 18.31 & 17.99 & 15.61 & -2$\pm$5 & -12$\pm$1 & 9 & 99.8 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16040453-23463795 & 16 04 04.5 & -23 46 37.9 & M4 & 15.76 & 14.15 & -4.0 & 0.485 & 1974.0 & 5 & 15.40 & 15.40 & 13.68 & -4$\pm$3 & -20$\pm$1 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16051829-17562092 & 16 05 18.2 & -17 56 20.9 & M4 & 15.65 & 14.04 & -5.4 & 0.450 & 1973.9 & 5 & 14.99 & 15.00 & 13.57 & -2$\pm$2 & -16$\pm$4 & 9 & 99.9 & 0.239 & -15.6$\pm$8.8 & -16.3$\pm$9.2 & 99.9       \\
SCHJ16054416-21550566 & 16 05 44.1 & -21 55 05.6 & M5 & 16.79 & 14.80 & -9.4 & 0.262 & 1972.3 & 5 & 16.30 & 16.58 & 14.02 & -8$\pm$2 & -22$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16072640-21441727 & 16 07 26.4 & -21 44 17.2 & M6 & 20.21 & 17.95 & -10.7 & 0.286 & 1976.9 & 3 & 19.05 & 19.53 & 17.30 & -24$\pm$4 & -22$\pm$1 & 9 & 83.1 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16075565-24432714 & 16 07 55.6 & -24 43 27.1 & M5.5 & 18.68 & 16.66 & -47.3 & 0.610 & 1979.0 & 4 & 18.47 & 18.55 & 16.06 & -10$\pm$3 & -24$\pm$5 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16081081-22294303 & 16 08 10.8 & -22 29 43.0 & M5 & 17.55 & 15.61 & -49.0 & 0.473 & 1972.3 & 5 & 16.30 & 17.09 & 14.59 & -6$\pm$7 & -20$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16083646-24453053 & 16 08 36.4 & -24 45 30.5 & M3.5 & 15.32 & 13.79 & -12.0 & 1.083 & 1974.0 & 5 & 14.62 & 14.82 & 13.43 & -14$\pm$6 & -20$\pm$5 & 8 & 99.9 & 0.405 & -24.7$\pm$4.6 & -33.7$\pm$5.1 & 99.4       \\
SCHJ16083658-18024994 & 16 08 36.5 & -18 02 49.9 & M6.5 & 18.41 & 16.14 & -16.6 & 0.360 & 1980.1 & 4 & 18.13 & 18.09 & 15.49 & -2$\pm$5 & -22$\pm$7 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16084058-22255726\tablenotemark{ a} & 16 08 40.5 & -22 25 57.2 & M4 & 18.29 & 16.52 & -2.6 & 0.431 & 1976.8 & 4 & 17.61 & 17.72 & 15.75 & -42$\pm$1 & -12$\pm$1 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16085870-24493641 & 16 08 58.7 & -24 49 36.4 & M4 & 16.54 & 14.86 & -7.1 & 0.430 & 1974.0 & 5 & 15.92 & 16.24 & 14.37 & -6$\pm$4 & -28$\pm$4 & 9 & 99.8 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16090451-22245259 & 16 09 04.5 & -22 24 52.5 & M7 & 19.03 & 16.49 & -17.1 & 0.398 & 1976.8 & 4 & 18.79 & 18.60 & 15.72 & -4$\pm$7 & -26$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16090511-24262843 & 16 09 05.1 & -24 26 28.4 & M4 & 15.87 & 14.29 & -5.9 & 0.631 & 1974.0 & 5 & 15.28 & 15.70 & 13.91 & -6$\pm$2 & -18$\pm$5 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16090883-22174699 & 16 09 08.8 & -22 17 46.9 & M5 & 17.71 & 15.64 & -14.4 & 0.523 & 1972.3 & 5 & 17.04 & 17.39 & 14.89 & -4$\pm$11 & -36$\pm$5 & 9 & 90.8 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16093018-20595409 & 16 09 30.1 & -20 59 54.0 & M6 & 19.41 & 17.30 & -11.1 & 0.681 & 1975.9 & 4 & 19.08 & 19.21 & 16.52 & -16$\pm$1 & -6$\pm$6 & 9 & 93.3 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16095217-21362826 & 16 09 52.1 & -21 36 28.2 & M7 & 18.33 & 16.05 & -26.2 & 0.408 & 1976.8 & 4 & 18.03 & 17.98 & 15.18 & 0$\pm$4 & -26$\pm$2 & 9 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16095307-19481704 & 16 09 53.0 & -19 48 17.0 & M6 & 18.12 & 16.00 & -21.7 & 0.077 & 1975.9 & 4 & 17.65 & 18.01 & 15.07 & -6$\pm$5 & -32$\pm$2 & 9 & 99.0 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16095695-22120300 & 16 09 56.9 & -22 12 03.0 & M5.5 & 18.72 & 16.49 & -8.9 & 0.451 & 1976.8 & 4 & 18.65 & 18.39 & 15.75 & -10$\pm$5 & -16$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16100129-21522466 & 16 10 01.2 & -21 52 24.6 & M5.5 & \nodata & \nodata & -12.0 & 0.326 & 1972.3 & 5 & 17.79 & 17.57 & 14.96 & -22$\pm$18 & -22$\pm$7 & 8 & 94.7 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16101190-21015540 & 16 10 11.9 & -21 01 55.4 & M5.5 & 18.80 & 16.77 & -14.6 & 0.638 & 1975.9 & 4 & 18.64 & 18.50 & 16.07 & -6$\pm$4 & -18$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16102990-24035024 & 16 10 29.9 & -24 03 50.2 & M4.5 & 17.42 & 15.59 & -10.0 & 0.649 & 1974.0 & 5 & 17.01 & 17.28 & 14.92 & -12$\pm$3 & -16$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16103525-20291714 & 16 10 35.2 & -20 29 17.1 & M5 & 17.77 & 15.77 & -12.5 & 0.347 & 1975.9 & 4 & 17.03 & 17.37 & 14.73 & -8$\pm$3 & -18$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16103876-18292353 & 16 10 38.7 & -18 29 23.5 & M6 & 19.87 & 17.63 & -80.3 & 0.366 & 1975.7 & 3 & 19.17 & 19.49 & 16.99 & -8$\pm$0 & -14$\pm$6 & 7 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16110739-22285027 & 16 11 07.3 & -22 28 50.2 & M6.25 & 17.64 & 15.44 & -139.1 & 0.076 & 1972.3 & 5 & 16.42 & 17.03 & 14.67 & -2$\pm$5 & -36$\pm$2 & 9 & 88.0 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16112629-23400611 & 16 11 26.2 & -23 40 06.1 & M5.5 & 18.33 & 16.42 & -7.1 & 0.546 & 1979.0 & 4 & 17.73 & 17.32 & 15.44 & -18$\pm$18 & -28$\pm$8 & 8 & 97.6 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16112959-19002921 & 16 11 29.5 & -19 00 29.2 & M6 & 19.76 & 17.35 & -20.4 & 0.308 & 1975.9 & 4 & 19.25 & 19.23 & 16.49 & 16$\pm$8 & -22$\pm$7 & 9 & 6.0 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16114735-22420649 & 16 11 47.3 & -22 42 06.4 & M5 & 18.46 & 16.41 & -13.1 & 0.576 & 1972.3 & 5 & 17.77 & 18.20 & 15.57 & 20$\pm$24 & -20$\pm$6 & 7 & 0.1 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16121188-20472698 & 16 12 11.8 & -20 47 26.9 & M6.5 & 19.39 & 17.09 & -8.1 & 0.413 & 1975.9 & 4 & 19.34 & 19.16 & 16.14 & 4$\pm$2 & -20$\pm$2 & 9 & 99.5 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16122764-24064850 & 16 12 27.6 & -24 06 48.5 & M7 & 17.85 & 15.88 & -13.5 & 0.710 & 1979.0 & 4 & 17.97 & 17.61 & 15.13 & -12$\pm$1 & -12$\pm$4 & 9 & 99.8 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16123459-24583447 & 16 12 34.5 & -24 58 34.4 & M4.75 & 16.87 & 14.83 & -13.5 & 0.298 & 1974.0 & 5 & 16.49 & 16.36 & 13.74 & -18$\pm$5 & -24$\pm$5 & 9 & 99.1 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16123758-23492340 & 16 12 37.5 & -23 49 23.4 & M6 & 19.10 & 17.00 & -15.8 & 0.338 & 1979.9 & 3 & 18.45 & 18.84 & 16.21 & -6$\pm$3 & -20$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16130306-19293234 & 16 13 03.0 & -19 29 32.3 & M5.5 & 18.85 & 16.75 & -7.3 & 0.541 & 1975.9 & 4 & 18.43 & 18.50 & 15.71 & -22$\pm$3 & -32$\pm$6 & 9 & 50.0 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16131857-15293460 & 16 13 18.5 & -15 29 34.6 & M4.75 & 16.50 & 14.49 & -14.4 & 0.170 & 1975.0 & 5 & 15.04 & 15.64 & 13.68 & -8$\pm$4 & -16$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16132576-17373542 & 16 13 25.7 & -17 37 35.4 & M4 & 16.48 & 14.83 & -5.3 & 0.379 & 1974.0 & 5 & 15.57 & 15.33 & 14.07 & -18$\pm$7 & -22$\pm$0 & 9 & 99.3 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16141351-22445788 & 16 14 13.5 & -22 44 57.8 & M4 & 16.76 & 15.02 & -5.4 & 0.266 & 1972.3 & 5 & 16.19 & 16.27 & 14.25 & -4$\pm$2 & -18$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16141484-24270844 & 16 14 14.8 & -24 27 08.4 & M7 & 17.83 & 15.60 & -17.6 & 0.613 & 1974.0 & 5 & 17.18 & 17.19 & 14.80 & 2$\pm$10 & -28$\pm$10 & 8 & 99.1 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16153915-19170073 & 16 15 39.1 & -19 17 00.7 & M4.75 & 17.32 & 15.09 & -9.3 & 0.537 & 1970.8 & 5 & 16.68 & 16.53 & 14.08 & -14$\pm$3 & -30$\pm$5 & 9 & 98.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16155508-24443677 & 16 15 55.0 & -24 44 36.7 & M6 & 19.18 & 16.81 & -15.8 & 0.732 & 1979.9 & 3 & 18.65 & 19.17 & 15.97 & -14$\pm$0 & -4$\pm$3 & 9 & 90.1 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16162599-21122315 & 16 16 25.9 & -21 12 23.1 & M5 & 19.42 & 17.34 & -11.3 & 0.187 & 1980.6 & 3 & 18.95 & 19.04 & 16.92 & -22$\pm$4 & 0$\pm$4 & 8 & 1.8 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16163504-20575551 & 16 16 35.0 & -20 57 55.5 & M5.5 & 17.26 & 15.29 & -17.6 & 0.079 & 1974.0 & 5 & 16.88 & 16.92 & 14.54 & 4$\pm$11 & -32$\pm$4 & 9 & 91.3 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16164538-23334143 & 16 16 45.3 & -23 33 41.4 & M5 & 18.79 & 16.77 & -17.1 & 0.299 & 1979.0 & 4 & 18.71 & 18.56 & 15.93 & -14$\pm$9 & -30$\pm$11 & 9 & 98.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16165160-20485398 & 16 16 51.6 & -20 48 53.9 & M4 & 16.49 & 14.78 & -5.0 & 0.095 & 1974.0 & 5 & 16.38 & 16.24 & 13.96 & -4$\pm$2 & -26$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16173788-21191618 & 16 17 37.8 & -21 19 16.1 & M4 & 16.84 & 14.93 & -8.7 & 0.328 & 1974.0 & 5 & 16.53 & 16.50 & 14.21 & -14$\pm$6 & -20$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16181567-23470847 & 16 18 15.6 & -23 47 08.4 & M5.5 & 18.55 & 16.18 & -16.3 & 0.101 & 1979.0 & 4 & 18.18 & 18.22 & 15.17 & -12$\pm$8 & -20$\pm$5 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16181906-20284815 & 16 18 19.0 & -20 28 48.1 & M4.75 & 17.36 & 15.38 & -11.3 & 0.559 & 1974.0 & 5 & 16.64 & 16.86 & 14.32 & -8$\pm$5 & -22$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16183620-24253332 & 16 18 36.2 & -24 25 33.3 & M4 & 16.60 & 14.75 & -7.5 & 0.321 & 1974.0 & 5 & 16.29 & 16.31 & 14.24 & -6$\pm$3 & -12$\pm$3 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16185038-24243205 & 16 18 50.3 & -24 24 32.0 & M5 & 18.97 & 16.79 & -6.5 & 0.258 & 1979.0 & 4 & 18.70 & 18.90 & 15.97 & -4$\pm$4 & -18$\pm$6 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16190473-23075283 & 16 19 04.7 & -23 07 52.8 & M5.5 & 18.50 & 16.30 & -12.1 & 0.255 & 1980.8 & 4 & 18.16 & 18.40 & 15.53 & -8$\pm$7 & -24$\pm$7 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16191521-24172429 & 16 19 15.2 & -24 17 24.2 & M4 & 17.23 & 15.19 & -13.3 & 0.300 & 1972.1 & 5 & 16.56 & 17.15 & 14.32 & -16$\pm$2 & -20$\pm$1 & 9 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16192994-24255414 & 16 19 29.9 & -24 25 54.1 & M4 & 16.41 & 14.53 & -6.5 & 0.568 & 1972.1 & 5 & 15.87 & 16.24 & 13.80 & -18$\pm$3 & -8$\pm$8 & 9 & 93.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16200756-23591522 & 16 20 07.5 & -23 59 15.2 & M6 & 19.14 & 16.75 & -24.2 & 0.523 & 1976.6 & 4 & 19.10 & 19.25 & 16.25 & -4$\pm$13 & -18$\pm$6 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16202523-23160347\tablenotemark{ a,b} & 16 20 25.2 & -23 16 03.4 & M5.5 & 19.47 & 17.59 & -9.50 & 0.248 & 1988.6 & 3 & 16.94 & 16.81 & 16.81 & 78$\pm$4 & 26$\pm$9 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16202127-21202923 & 16 20 21.2 & -21 20 29.2 & M6 & 19.14 & 16.61 & -23.9 & 0.440 & 1979.8 & 4 & 18.96 & 18.54 & 15.73 & -4$\pm$3 & -22$\pm$7 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16211564-24361173 & 16 21 15.6 & -24 36 11.7 & M3.5 & 15.86 & 14.50 & -5.0 & 0.157 & 1972.1 & 5 & 15.24 & 15.73 & 13.93 & -28$\pm$3 & -18$\pm$2 & 9 & 20.2 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16212490-24261446 & 16 21 24.9 & -24 26 14.4 & M3.5 & 18.24 & 16.14 & -6.8 & 0.227 & 1976.6 & 4 & 17.85 & 17.90 & 15.46 & -2$\pm$4 & -14$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16221577-23134936\tablenotemark{ a} & 16 22 15.7 & -23 13 49.3 & M6 & 18.87 & 16.80 & -9.2 & 0.316 & 1980.8 & 4 & 19.00 & 18.80 & 16.01 & -22$\pm$9 & -44$\pm$4 & 9 & $\ll$0.1 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16222156-22173094 & 16 22 21.5 & -22 17 30.9 & M5 & 18.63 & 16.52 & -60.3 & 0.620 & 1975.5 & 5 & 18.33 & 18.51 & 15.72 & -14$\pm$3 & -12$\pm$14 & 7 & 99.6 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16235158-23172740 & 16 23 51.5 & -23 17 27.4 & M8 & 19.86 & 17.40 & -76.8 & 0.446 & 1977.7 & 3 & 18.92 & 18.23 & 16.68 & -10$\pm$0 & -18$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16252862-16585055 & 16 25 28.6 & -16 58 50.5 & M8 & 19.95 & 17.47 & -23.3 & 0.363 & 1981.5 & 3 & 19.42 & 19.68 & 16.70 & 0$\pm$0 & -12$\pm$3 & 7 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16254319-22300300 & 16 25 43.1 & -22 30 03.0 & M5 & 17.22 & 15.84 & -9.2 & 0.547 & 1981.6 & 4 & 17.73 & 17.74 & 15.24 & -16$\pm$6 & -20$\pm$1 & 9 & 99.7 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16255064-21554577 & 16 25 50.6 & -21 55 45.7 & M4.75 & 19.28 & 17.20 & -8.9 & 0.351 & 1982.3 & 3 & 19.40 & 18.82 & 16.37 & -20$\pm$4 & -32$\pm$4 & 8 & 75.7 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16263026-23365552 & 16 26 30.2 & -23 36 55.5 & M6 & 19.51 & 17.48 & -32.1 & 0.441 & 1976.7 & 3 & 19.49 & 20.13 & 17.07 & -8$\pm$2 & -32$\pm$8 & 8 & 99.0 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16265619-22135224 & 16 26 56.1 & -22 13 52.2 & M6 & 19.14 & 16.76 & -28.4 & 0.289 & 1981.6 & 4 & 18.89 & 18.74 & 15.93 & -8$\pm$10 & -34$\pm$11 & 9 & 97.3 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16270940-21484591 & 16 27 09.4 & -21 48 45.9 & M4.5 & 18.39 & 16.29 & -11.1 & 0.424 & 1981.6 & 4 & 17.79 & 18.02 & 15.52 & -6$\pm$1 & -22$\pm$5 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16292211-17420937 & 16 29 22.1 & -17 42 09.3 & M4.75 & 17.48 & 15.46 & -13.0 & 0.149 & 1976.6 & 5 & 16.79 & 16.94 & 14.63 & -16$\pm$2 & -28$\pm$1 & 9 & 98.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16293664-17084094 & 16 29 36.6 & -17 08 40.9 & M4.75 & 16.74 & 14.82 & -11.3 & 0.441 & 1976.5 & 5 & 16.30 & 16.23 & 14.12 & -2$\pm$4 & -20$\pm$4 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16293934-16145647 & 16 29 39.3 & -16 14 56.4 & M3 & 15.90 & 14.51 & -3.1 & 0.654 & 1976.5 & 5 & 15.55 & 15.39 & 13.77 & -24$\pm$6 & -6$\pm$1 & 9 & 16.8 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16294877-21370914 & 16 29 48.7 & -21 37 09.1 & M5 & 17.38 & 15.45 & -9.2 & 0.402 & 1981.6 & 4 & 17.58 & 17.04 & 14.66 & -10$\pm$5 & -18$\pm$2 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16302675-23590905 & 16 30 26.7 & -23 59 09.0 & M6 & 18.26 & 16.02 & -34.7 & 0.407 & 1972.6 & 5 & 17.29 & 17.98 & 15.07 & -16$\pm$14 & -30$\pm$11 & 8 & 97.8 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16303392-24280657 & 16 30 33.9 & -24 28 06.5 & M4 & 16.67 & 14.67 & -5.3 & 0.209 & 1972.6 & 5 & 16.17 & 16.33 & 13.91 & -6$\pm$4 & -26$\pm$5 & 9 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16305349-24245439 & 16 30 53.4 & -24 24 54.3 & M5.5 & 17.51 & 15.51 & -34.8 & 0.578 & 1972.6 & 5 & 16.72 & 17.41 & 14.81 & -6$\pm$7 & -16$\pm$5 & 8 & 99.9 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16324224-23165644\tablenotemark{ a} & 16 32 42.2 & -23 16 56.4 & M5.5 & 16.77 & 14.70 & -12.9 & 0.235 & 1976.0 & 5 & 16.62 & 16.25 & 13.99 & -22$\pm$3 & -42$\pm$4 & 9 & 0.1 & \nodata & \nodata & \nodata & \nodata       \\
SCHJ16324726-20593771 & 16 32 47.2 & -20 59 37.7 & M6 & 18.49 & 16.55 & -25.2 & 0.122 & 1981.6 & 4 & 18.24 & 18.29 & 15.75 & -24$\pm$3 & -24$\pm$8 & 9 & 78.8 & \nodata & \nodata & \nodata & \nodata       \\
\enddata
\tablenotetext{ a}{Object classified as outlier ($\mathcal{P}<$0.1\% within the uncertainties, see Fig.~\ref{vectorpointdiag}).}
\tablenotetext{ b}{Resolved as a multiple system and discarded from the list of outlier candidates.}
\tablecomments{The R and I photometric systems used by the various authors are different. A direct comparison between the surveys is therefore not possible. $r$ is the distance between the object and its closest USNO-B/UCAC2 counterpart. $\mu_{\rm Prob}$. is the probability estimator for the likelihood that the proper motion is correct as defined in the USNO-B catalogue. This latter estimator ranges between 0.1 and 0.9, a larger value corresponding to a higher probability of being correct. N$_{\rm obs}$ is the number of epochs used for the proper motion measurement in the USNO-B catalogue. The membership probability are indicated in columns 17 and 21 for the USNO-B and UCAC2 catalogues respectively.}
\end{deluxetable}
%\end{center}
}

\newpage
\cleardoublepage
\onltab{4}{
\begin{center}
\begin{deluxetable}{lccccccccc}
\tablecaption{Sample of Upper Scorpius objects with a counterpart in the UCAC2
catalogue only\label{table_ucac2_only}}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablehead{
\colhead{Name} &  \colhead{R.A}     & \colhead{Dec.}    & \colhead{SpT} & \colhead{R} & \colhead{$W(\rm H\alpha)$} & \colhead{$r$}  & \colhead{$\mu_{\alpha} \cos \delta$} & \colhead{$\mu_{\delta}$} & \colhead{Prob.} \\
\colhead{}     &  \colhead{(J2000)} & \colhead{(J2000)} & \colhead{}    & \colhead{[mag]} & \colhead{[\AA]} & \colhead{[\arcsec]} & \colhead{[mas yr$^{-1}$]} & \colhead{[mas yr$^{-1}$]} & \colhead{[\%]} 
}
\startdata
USco-155655.5-225839 & 15 56 55.5 & -22 58 39 & M0 & 13.1 & -1.9 & 1.533 & -11.8$\pm$4.6 & -21.5$\pm$4.6 & 99.9 \\
USco-160132.9-224231 & 16 01 32.9 & -22 42 31 & M0 & 14.6 & -1.4 & 0.957 & -9.9$\pm$4.6 & -8.5$\pm$4.6 & 99.5 \\
USco-160142.6-222923\tablenotemark{ a} & 16 01 42.6 & -22 29 23 & M0 & 13.5 & -0.6 & 1.332 & -50.1$\pm$8.8 & -54.2$\pm$8.8 & $\ll$0.1 \\
USco-160325.6-194438\tablenotemark{ a} & 16 03 25.6 & -19 44 38 & M2 & 15.4 & -1.4 & 0.578 & -49.7$\pm$8.8 & 33.4$\pm$8.9 & $\ll$0.1 \\ 
USco-160428.4-190441 & 16 04 28.4 & -19 04 41 & M3 & 13.5 & -5.0 & 0.567 & -3.1$\pm$8.7 & -17.2$\pm$8.8 & 99.8 \\
USco-160528.5-201037 & 16 05 28.5 & -20 10 37 & M1 & 14.1 & -1.9 & 0.915 & -6.9$\pm$8.7 & -24.0$\pm$8.6 & 99.9 \\
USco-160545.4-202308 & 16 05 45.4 & -20 23 08 & M2 & 14.4 & -35.0 & 1.033 & 9.5$\pm$9.6 & -2.4$\pm$9.1 & 77.9 \\
USco-160647.5-202232 & 16 06 47.5 & -20 22 32 & M2 & 13.9 & -3.2 & 0.212 & -29.7$\pm$8.8 & -10.7$\pm$8.8 & 95.4 \\
USco-160707.7-192715 & 16 07 07.7 & -19 27 15 & M2 & 14.0 & -5.0 & 1.268 & -7.3$\pm$8.6 & -28.7$\pm$8.6 & 99.9 \\
USco-160726.8-185521\tablenotemark{ a,b} & 16 07 26.8 & -18 55 21 & M1 & 14.1 & -1.9 & 0.128 & -3.3$\pm$8.8 & 15.8$\pm$9.2 & 0.4 \\
USco-160801.4-202741 & 16 08 01.4 & -20 27 41 & K8 & 12.8 & -2.3 & 0.667 & -13.2$\pm$8.8 & -31.3$\pm$8.8 & 99.8 \\
USco-160801.5-192757 & 16 08 01.5 & -19 27 57 & M4 & 14.0 & -3.6 & 1.234 & -20.9$\pm$8.7 & -12.8$\pm$9.1 & 99.5 \\
USco-160804.3-194712 & 16 08 04.3 & -19 47 12 & M4 & 14.0 & -5.2 & 0.647 & -8.4$\pm$8.8 & -3.0$\pm$8.8 & 97.7 \\
USco-160818.4-190059 & 16 08 18.4 & -19 00 59 & M3 & 14.1 & -3.7 & 0.644 & 3.3$\pm$9.0 & -25.8$\pm$8.8 & 99.8 \\
USco-160845.6-182443\tablenotemark{ a} & 16 08 45.6 & -18 24 43 & M3 & 13.7 & 0.5 & 1.780 & -37.5$\pm$8.9 & -66.3$\pm$8.7 & $\ll$0.1 \\
USco-160903.9-193944 & 16 09 03.9 & -19 39 44 & M4 & 14.6 & -7.2 & 1.891 & -7.6$\pm$8.9 & -34.8$\pm$9.0 & 99.8 \\
USco-160913.4-194328 & 16 09 13.4 & -19 43 28 & M3 & 14.9 & -1.6 & 0.183 & -2.4$\pm$9.1 & -29.4$\pm$9.0 & 99.8 \\
USco-160954.4-190654 & 16 09 54.4 & -19 06 54 & M1 & 13.5 & -3.1 & 1.051 & -15.0$\pm$8.8 & -15.3$\pm$8.8 & 99.8 \\
USco-161021.5-194132\tablenotemark{ a} & 16 10 21.5 & -19 41 32 & M3 & 14.0 & -4.3 & 0.386 & 15.7$\pm$8.9 & 21.8$\pm$9.0 & $\ll$0.1 \\
USco-161024.7-191407 & 16 10 24.7 & -19 14 07 & M3 & 14.9 & -3.7 & 0.678 & -13.5$\pm$8.7 & -29.9$\pm$8.9 & 99.9 \\
USco-161043.9-192225 & 16 10 43.9 & -19 22 25 & M3 & 14.0 & -2.3 & 0.906 & -4.5$\pm$8.7 & -31.2$\pm$8.7 & 99.8 \\
USco-161420.2-190648 & 16 14 20.2 & -19 06 48 & K5 & 13.2 & -52.0 & 1.462 & 3.4$\pm$13.4 & -34.6$\pm$12.4 & 99.6 \\
\enddata
\tablenotetext{ a}{Object classified as candidate interloper ($\mathcal{P}<$0.1\% within the uncertainties, see Fig.~\ref{vectorpointdiag}).}
\tablenotetext{ b}{Resolved as a {\bf visual} multiple system and discarded from the list of outlier candidates.}
\tablecomments{All the objects come from \citet{2002AJ....124..404P} sample. $r$ is the distance between the object and its closest UCAC2 counterpart. The membership probability is indicated in the last column.}
\end{deluxetable}
